Scaling limit of subcritical contact process

In this paper we describe the subcritical contact process on $\Z^d$ for large times, starting with all sites infected. The configuration is described in terms of the macroscopic locations of infected regions in space and the relative positions of infected sites in each such region.

==> figures/fig_micro.tex <==

\begin{tikzpicture}[scale=0.4,rotate=90]
%patatoid masking (clipping in tiks idiom)
%\path[clip] (8, 15) circle[radius=7];
\foreach \x in {10, ...,13}
  \draw[color=gray] (\x,-2.8) -- (\x,-6.2);
  \foreach \x in {-3, ...,-6}
  \draw[color=gray] (9.8,\x) -- (13.2,\x);
  \foreach \x in {4, 8}
  \draw[color=myblue,very thick] (\x,-2.3) -- (\x,-6.7);
    \foreach \x in {-2.5, -6.5}
  \draw[color=myblue,very thick] (3.8,\x) -- (8.2,\x);
  \draw[color=myblue,fill] (6, -4.5) circle[radius=3pt];
  \draw (11.5,-8) node{$\mathcal{R}_t$};
   \draw (6, -8) node{$\mathcal{R}'_t$};
\draw (16,5) node{$\Psi\subseteq \R^d$};
\draw[clip] plot [smooth cycle] coordinates {%
            ( 5,  2)  ( 8,  0) ( 12,  0)  %
            (14,  4)  (15,  8)  (17, 12)  
            (17, 16)  (12, 19)  ( 8, 24)  %
            ( 4, 24)  ( 0, 20)  ( 2, 12)  %
            ( 4, 4) };
% Grid
\foreach \x in {0, ..., 30}
  \draw[color=gray] (-0.5, \x) -- (17.5, \x);
\foreach \x in {0, ..., 17}
  \draw[color=gray] (\x, -0.5) -- (\x, 30.5);
%big grid and center dots
\foreach \x in {0, 5, 10, 15, 20, 25, 30 }
  \draw[color=myblue,very thick] (-0.5, \x.5) -- (17.5, \x.5);
\foreach \x in {0, 5, 10, 15, 20}
  \draw[color=myblue,very thick] (\x.5, -0.5) -- (\x.5, 30.5);
\foreach \x in {0, 5, 10, 15, 20}
  \foreach \y in {0, 5, 10, 15, 20, 25, 30 }
     \draw[color=myblue,fill] (\x+3, \y+3) circle[radius=3pt];
%Hashed big case with big center dot
\def\hashedcase(#1,#2){%
\fill[pattern=north west spaced lines, pattern color=mypink!60] (#1+0.55, #2+0.55) rectangle (#1+5.45, #2+5.45);%
\draw[color=myblue,fill] (#1+3, #2+3) circle[radius=5pt];}
\hashedcase(5, 0);
\hashedcase(0, 10);
\hashedcase(5, 15);
\hashedcase(10, 10);
%Small mypink dots
\draw[color=mypink,fill] ( 9,  5) circle[radius=3pt];
\draw[color=mypink,fill] (10,  4) circle[radius=3pt];
\draw[color=mypink,fill] ( 4, 13) circle[radius=3pt];
\draw[color=mypink,fill] ( 4, 14) circle[radius=3pt];
\draw[color=mypink,fill] ( 4, 15) circle[radius=3pt];
\draw[color=mypink,fill] ( 5, 13) circle[radius=3pt];
\draw[color=mypink,fill] ( 5, 14) circle[radius=3pt];
\draw[color=mypink,fill] ( 7, 17) circle[radius=3pt];
\draw[color=mypink,fill] ( 6, 17) circle[radius=3pt];
\draw[color=mypink,fill] (13, 11) circle[radius=3pt];
\draw[color=mypink,fill] (12, 12) circle[radius=3pt];
\draw[color=mypink,fill] (11, 13) circle[radius=3pt];
\draw[color=mypink,fill] (12, 13) circle[radius=3pt];

\end{tikzpicture}


==> figures/fig_minpath.tex <==
\begin{tikzpicture}[scale=1.2]

%AXES
\draw [->,gray] (-3.7,0)--(5.5,0);%horizontal
\draw [->,gray] (-3.5,-0.5)--(-3.5,5.5);%vertical
\draw (-3.5,5.5) node[right,gray]{\small{$\R^+$}};
\draw (5.5,0) node[right,gray]{\small{$\Z^d$}};
\draw[dotted] (-3.5,4.9)--(5.3,4.9);
\draw (-3.5,4.9) node{-} node[left]{$t$};
\draw (-3.5,1) node{-} node[left]{$t_1$};
\draw (-3.5,2.25) node{-} node[left]{$t_2$};
\draw (-3.5,2.8) node{-} node[left]{$t_3$};
\draw (-3.5,4) node{-} node[left]{$t_4$};
\draw (-3.5,4.4) node{-} node[left]{$t_5$};
\foreach \x in {-3,-2,-1,0,1,2,3,4,5}
\draw[gray] (\x,0)--(\x,5);

 % Les morts
 \foreach \x in {(-3,1.3),(-3,2.8),(-2,1.95),(-2,3.25),(-1,0.9),(-1,4.3),(0,2.8),(1,3.8),(1,0.6), (2,4.6),(2,0.9),(3,0.7),(3,1.8), (4,1.2), (4,3.7),(0,4.4),(-2,4),(4,4.7),(5,2),(5,3.8)}
\draw[gray] \x  node{$\times$};
%\draw (0.5,-0.2) node[right] {$\times$ recovery};

%les naissances
\foreach \x/\y in { {(-3,1.75)}/{(-2,1.75)}, {(-3,3)}/{(-2,3)}, {(-2,1.4)}/{(-1,1.4)},{(0,1)}/{(1,1)},{(1,2.25)}/{(2,2.25)},{(1,3)}/{(2,3)},{(1,4.8)}/{(2,4.8)},{(2,1.6)}/{(3,1.6)},{(2,2.8)}/{(3,2.8)},{(2,4)}/{(3,4)},{(3,3.5)}/{(4,3.5)},{(3,4.4)}/{(4,4.4)},{(4,0.9)}/{(5,0.9)},{(4,4.2)}/{(5,4.2)}}
\draw [->,>=stealth,thick,gray] \x--\y;

\foreach \x/\y in { {(-3,0.75)}/{(-2,0.75)},  {(-2,2.75)}/{(-1,2.75)},{(-2,3.7)}/{(-1,3.7)},{(-1,1.8)}/{(0,1.8)},{(-1,3.5)}/{(0,3.5)},{(0,3.2)}/{(1,3.2)},{(0,4.2)}/{(1,4.2)},{(1,0.4)}/{(2,0.4)},{(1,1.2)}/{(2,1.2)},{(3,0.3)}/{(4,0.3)},{(3,3.1)}/{(4,3.1)},{(4,2.6)}/{(5,2.6)}}
\draw [<-,>=stealth,thick,gray] \x--\y;

%\draw (0.45,-0.47) node[right] {$\leftrightarrow$ infection ($\lambda$)};

%numerotation
\node[draw,circle] (6) at (-2,-0.4){6};
\node[draw,circle] (5) at (-1,-0.4){5};
\node[draw,circle] (7) at (-3,-0.4){7};
\node[draw,circle] (2) at (0,-0.4){2};
\node[draw,circle] (1) at (2,-0.4){1};
\node[draw,circle] (3) at (1,-0.4){3};
\node[draw,circle] (8) at (3,-0.4){8};
\node[draw,circle] (4) at (4,-0.4){4};
\node[draw,circle] (9) at (5,-0.4){9};
\node[left] at (0,1){$d$};
\node[left] at (1,2.25){$a$};
\node[left] at (3,4.4){$b$};
\node[left] at (2,2.8){$c$};

\foreach \a/\b in {{(0,0)}/{(0,1)},{(0,1)}/{(1,1)},{(0,1)}/{(0,1.8)},{(1,1)}/{(1,2.25)},{(0,1.8)}/{(-1,1.8)},{(1,2.25)}/{(2,2.25)},
{(-1,1.8)}/{(-1,2.75)},{(0,1.8)}/{(0,2.8)},{(-1,2.75)}/{(-2,2.75)},
{(2,2.25)}/{(2,2.8)},
{(2,2.8)}/{(2,4.6)},{(3,4)}/{(3,5)},{(3,4)}/{(2,4)},
{(-1,2.75)}/{(-1,3.5)},{(-2,2.75)}/{(-2,3.25)},
{(-1,3.5)}/{(-1,4.3)}}
\draw[black,line width=1.5pt,opacity=0.5] \a--\b;
\draw[black,line width=1.5pt,opacity=0.5] (-1,3.7)--(-2,3.7)--(-2,4);
\draw[black,line width=1.5pt,opacity=0.5] (3,4.4)--(4,4.4)--(4,4.7);
%chemin

%extinction de 1
\draw[black,line width=1.5pt,opacity=0.5] (2,0)--(2,0.9);
\draw[black,line width=1.5pt,opacity=0.5] (2,0.4)--(1,0.4)--(1,0.6);
\draw[mygreen,->,line width=1.5pt,opacity=1] (2,0)--(2,0.4);


%minimal path
\draw[red,line width=3pt,dashed,opacity=0.5] (0,0)--(0,1)--(1,1)--(1,2.25)--(2,2.25)--(2,4)--(3,4)--(3,5);

\draw[mygreen,->,line width=1.5pt,opacity=1] (0,1)--(0,1.4);
\draw[mygreen,->,line width=1.5pt,opacity=1] (3,4.4)--(3.4,4.4);
\draw[mygreen,->,line width=1.5pt,opacity=1] (2,4)--(2,4.4);
\draw[color=blue,->,line width=1.5pt,opacity=1] (2,2.8)--(2.2,2.8);
\draw[color=blue,->,line width=1.5pt,opacity=1] (1,2.25)--(1,2.45);

%tous les sites commencent avec une bleu
\draw[color=blue,->,line width=1pt,opacity=1] (-3,0)--(-3,0.2);
\draw[color=blue,->,line width=1pt,opacity=1] (-2,0)--(-2,0.2);
\draw[color=blue,->,line width=1pt,opacity=1] (-1,0)--(-1,0.2);
\draw[color=blue,->,line width=1pt,opacity=1] (1,0)--(1,0.2);
\draw[color=blue,->,line width=1pt,opacity=1] (3,0)--(3,0.2);
\draw[color=blue,->,line width=1pt,opacity=1] (4,0)--(4,0.2);
\draw[color=blue,->,line width=1pt,opacity=1] (5,0)--(5,0.2);
\end{tikzpicture}


==> figures/fig_umbrella.tex <==
\begin{tikzpicture}

%TIME
\draw[dashed] (-4,7)--(10,7);
\draw[->] (-4.2,0)--(-4.2,7.5) node[right]{$\mathbb R^+$};
\draw (-4,0) node[left]{$0-$};\draw (-4,3) node[left]{$s-$};
\draw (-4,7) node[left]{$t-$};

%SPACE
\draw (6.5,7) node[below]{$E^i_{y,s}$};
\draw (-4,0)--(10,0);
\draw (0,0) node{$|$} node[below]{$0$}; 
\draw (3,0)  node[below]{$X$};
\draw (6,3) node[below right]{$y$};
\fill[gray,opacity=0.3] (4.7,3)--(7.3,3)--(7.3,7)--(4.7,7)--cycle;
\draw [thick] (3.4,3)--(8.6,3);
\draw[<->] (3.4,3.1)--(6,3.1);
\draw (4.3,3) node[above]{$2\beta t$};
\draw[<->] (4.7,7.1)--(7.3,7.1) node[midway, above]{$y+B_{\beta t}$};
%LES PLUS GRANDS
\foreach \x in {-3.5, 2,5.5, 1.5, 3}
\draw (\x,0) node{$\bullet$};
\draw [red] plot [only marks, mark=*] coordinates {(-3,3) (0,3) (1,3) };%(8.5,0)};
%LES PLUS PETITS
\draw [black] plot [only marks, mark=square*] coordinates {(4,0) (-2,0) (-0.5,0) (8.5,0)};
%l'ensemble A''
\draw [red] plot [only marks, mark=square*] coordinates {(-1,3) (2,3)};
\draw [color=mygreen] plot [only marks, mark=square*] coordinates {(2.7,3)};
\draw [blue] plot [only marks, mark=*] coordinates {(9,3)};


%chemins ne contredisant pas la definition de X
\draw[->,>=latex,red] (-3.5,0) to[out=90,in=-120] (-3,3)to[out=60,in=-90] (-1,7);
\draw[red] (-3.5,0) to[out=90,in=-120] (-2,2);
\draw[red] (-3,3)to[out=60,in=-90] (-3.7,4.5);
\draw[->,>=latex,red] (2,0) to[out=90,in=-90] (0,3) to[out=90,in=-90] (1.2,7);
\draw[red] (-0.5,0) to[out=120,in=-120] (0,1.5);
\draw[red] (1.5,0) to[out=90,in=-90] (1.5,1.02);
\draw[red] (1.5,1.12) to[out=90,in=-120] (1,3)to[out=60,in=-120] (2,5);


%chemins contredisant
\draw[red] (4,0) to[out=90,in=-30] (3.5,0.9);%----
\draw[red] (3.4,0.95) to[out=150,in=-90] (2,3);
\draw [->,>=latex,red,dashed] (2,3) to[out=90,in=-70,dashed] (3,7);
\draw[red] (-2,0) to[out=90,in=-90] (-1,3);
\draw[->,>=latex, dashed,red] (-1,3) to[out=90,in=-90] (-3,7) ;

%chemin issu de A''
\draw[color=mygreen] (4.2,1.35) to[out=150,in=-90] (2.7,3);
\draw [->,>=latex,color=mygreen,dashed] (2.7,3) to[out=90,in=-90,dashed] (3.8,7);
\draw[blue] (4.65,1.55) to[out=0,in=-120] (9,3);
\draw [->,>=latex,blue] (9,3) to[out=60,in=-90,dashed] (9.5,7);

%evenement H1
\draw[->,>=latex, color=mypink, line width=1pt] (3,0) to[out=90,in=-90] (6,3);
%survie jusqua t
\draw[->,>=latex, color=mypink, line width=1pt] (6,3) to[out=90,in=-70] (6.3,5.5);
\draw[->,>=latex, color=mypink, line width=1pt] (6.3,5.5) to[out=110,in=-110] (5.7,7);
%evenement H2: n'existent pas
\draw[->,>=latex,dashed] (5.5,0) to[out=90,in=-90] (7,3);
\draw[->,>=latex,dashed] (8.5,0) to[out=90,in=-90] (7.7,3);
%\draw[->,>=latex, color=myblue,dashed] (1.5,0) to[out=90,in=-90] (5,3);
%evenement H3:
\draw[red] (4.65,1.55) to[out=20,in=-90] (5,2.8);

%chemins qui n'existent pas car good
\draw[->,>=latex, dotted] (3.4,3) to[out=90,in=-90] (4.6,7);
\draw[->,>=latex, dotted] (8.6,3) to[out=90,in=-90] (7.4,7);
\draw[->,>=latex, dotted] (6,3) to[out=90,in=-90] (4.8,7);
\draw[->,>=latex, dotted] (6,3) to[out=90,in=-90] (7.2,7);

%Bien que dessiné en dimension 1, ce dessin n'utilisent pas la dimension 1. il est symetrique et les chemins sy croisent
%pointilié bleu: n'existent pas pour realiser H_2
%pointillé rouge: n'existent pas pour realisé H_4 (ie pour valider definition de X)
\end{tikzpicture}
